Computing Distances between Reach Flowpipes

We investigate quantifying the difference between two hybrid dynamical systems under noise and initial-state uncertainty. While the set of traces for these systems is infinite, it is possible to symbolically approximate trace sets using \emph{reachpipes} that compute upper and lower bounds on the evolution of the reachable sets with time. We estimate distances between corresponding sets of trajectories of two systems in terms of distances between the reachpipes. In case of two individual traces, the Skorokhod distance has been proposed as a robust and efficient notion of distance which captures both value and timing distortions. In this paper, we extend the computation of the Skorokhod distance to reachpipes, and provide algorithms to compute upper and lower bounds on the distance between two sets of traces. Our algorithms use new geometric insights that are used to compute the worst-case and best-case distances between two polyhedral sets evolving with time.

==> Figures/cell.eepic <==
\setlength{\unitlength}{0.00021872in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6195,6768)(0,-10)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(1320,5739)(5820,5739)(5820,1239)
	(1320,1239)(1320,5739)
\path(1320,5739)(5820,5739)(5820,1239)
	(1320,1239)(1320,5739)
\whiten\path(2220,1239)(1320,2139)(1320,3939)
	(2220,5289)(3570,5739)(4020,5739)
	(4470,5739)(4920,5739)(5820,4839)
	(5820,3039)(4920,1689)(3570,1239)(2220,1239)
\path(2220,1239)(1320,2139)(1320,3939)
	(2220,5289)(3570,5739)(4020,5739)
	(4470,5739)(4920,5739)(5820,4839)
	(5820,3039)(4920,1689)(3570,1239)(2220,1239)
\path(2220,1014)(2220,1419)
\path(3570,1014)(3570,1419)
\path(6045,3039)(5640,3039)
\path(6045,4839)(5595,4839)
\path(1095,3939)(1545,3939)
\path(1095,2139)(1545,2139)
\path(3570,5964)(3570,5559)
\path(4920,5964)(4920,5559)
\thicklines
\dottedline{240}(1320,3444)(3570,5739)
\dottedline{240}(2985,1239)(4920,5739)
\put(3435,6234){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\mya^2$}}}}
\put(4830,6234){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\myb^2$}}}}
\put(6180,4794){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\myb^1$}}}}
\put(6135,2994){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\mya^1$}}}}
\put(3615,204){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\myb^0$}}}}
\put(2085,249){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\mya^0$}}}}
\put(15,3984){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\myb^3$}}}}
\put(15,2139){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\mya^3$}}}}
\end{picture}
}


==> Figures/completion-1.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3354,1819)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(99,687)(3249,687)(3249,12)
	(99,462)(99,687)
\path(99,687)(3249,687)(3249,12)
	(99,462)(99,687)
\shade\path(102,1117)(3252,1117)(3252,1792)
	(192,1297)(192,1117)(102,1117)
\path(102,1117)(3252,1117)(3252,1792)
	(192,1297)(192,1117)(102,1117)
\blacken\path(57,1342)(192,1342)(192,1117)
	(57,1117)(57,1342)
\path(57,1342)(192,1342)(192,1117)
	(57,1117)(57,1342)
\blacken\path(3207,712)(3342,712)(3342,37)
	(3207,37)(3207,712)
\path(3207,712)(3342,712)(3342,37)
	(3207,37)(3207,712)
\blacken\path(3207,1792)(3342,1792)(3342,1117)
	(3207,1117)(3207,1792)
\path(3207,1792)(3342,1792)(3342,1117)
	(3207,1117)(3207,1792)
\blacken\path(12,712)(147,712)(147,487)
	(12,487)(12,712)
\path(12,712)(147,712)(147,487)
	(12,487)(12,712)
\end{picture}
}


==> Figures/completion-2.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3354,1819)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(99,687)(3249,687)(3249,12)
	(99,462)(99,687)
\path(99,687)(3249,687)(3249,12)
	(99,462)(99,687)
\shade\path(147,487)(3252,1117)(3252,1792)
	(57,667)(57,487)(147,487)
\path(147,487)(3252,1117)(3252,1792)
	(57,667)(57,487)(147,487)
\shade\path(102,1117)(3252,1117)(3252,1792)
	(192,1297)(192,1117)(102,1117)
\path(102,1117)(3252,1117)(3252,1792)
	(192,1297)(192,1117)(102,1117)
\blacken\path(57,1342)(192,1342)(192,1117)
	(57,1117)(57,1342)
\path(57,1342)(192,1342)(192,1117)
	(57,1117)(57,1342)
\shade\path(192,1117)(3252,37)(3207,667)
	(192,1342)(192,1117)(192,1117)
\path(192,1117)(3252,37)(3207,667)
	(192,1342)(192,1117)(192,1117)
\blacken\path(3207,712)(3342,712)(3342,37)
	(3207,37)(3207,712)
\path(3207,712)(3342,712)(3342,37)
	(3207,37)(3207,712)
\blacken\path(3207,1792)(3342,1792)(3342,1117)
	(3207,1117)(3207,1792)
\path(3207,1792)(3342,1792)(3342,1117)
	(3207,1117)(3207,1792)
\blacken\path(12,712)(147,712)(147,487)
	(12,487)(12,712)
\path(12,712)(147,712)(147,487)
	(12,487)(12,712)
\end{picture}
}


==> Figures/free-space.eepic <==
\setlength{\unitlength}{0.00026247in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8148,6088)(0,-10)
\path(915,4240)(8115,4240)
\path(2715,6040)(2715,640)
\path(4515,6040)(4515,640)
\path(6315,6040)(6315,640)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\shade\path(915,6040)(8115,6040)(8115,640)
	(915,640)(915,6040)
\path(915,6040)(8115,6040)(8115,640)
	(915,640)(915,6040)
\path(915,2440)(8115,2440)
\whiten\path(915,1540)(1365,1990)(2265,2440)
	(2715,1990)(2715,1315)(2265,865)
	(1590,640)(915,640)(915,1540)
\path(915,1540)(1365,1990)(2265,2440)
	(2715,1990)(2715,1315)(2265,865)
	(1590,640)(915,640)(915,1540)
\whiten\path(2715,1990)(3840,2440)(4290,2440)
	(4515,1990)(4515,1090)(3390,640)
	(2715,1315)(2715,1990)
\path(2715,1990)(3840,2440)(4290,2440)
	(4515,1990)(4515,1090)(3390,640)
	(2715,1315)(2715,1990)
\whiten\path(4515,1990)(4965,2215)(6090,1540)
	(5415,865)(4515,1090)(4515,1990)
\path(4515,1990)(4965,2215)(6090,1540)
	(5415,865)(4515,1090)(4515,1990)
\whiten\path(4515,3790)(5415,4240)(6315,4240)
	(6315,3115)(5640,2665)(4515,2890)(4515,3790)
\path(4515,3790)(5415,4240)(6315,4240)
	(6315,3115)(5640,2665)(4515,2890)(4515,3790)
\whiten\path(6315,3115)(7215,2665)(8115,3340)
	(7440,4240)(6315,4240)(6315,3115)
\path(6315,3115)(7215,2665)(8115,3340)
	(7440,4240)(6315,4240)(6315,3115)
\whiten\path(2715,3790)(2715,3340)(3840,2440)
	(4290,2440)(4515,2890)(4515,3790)
	(3840,4240)(3165,4240)(2715,3790)
	(2715,3340)(2715,3790)
\path(2715,3790)(2715,3340)(3840,2440)
	(4290,2440)(4515,2890)(4515,3790)
	(3840,4240)(3165,4240)(2715,3790)
	(2715,3340)(2715,3790)
\whiten\path(6315,4915)(7215,6040)(8115,6040)
	(8115,5140)(7440,4240)(6315,4240)(6315,4915)
\path(6315,4915)(7215,6040)(8115,6040)
	(8115,5140)(7440,4240)(6315,4240)(6315,4915)
\whiten\path(5415,4240)(4515,4915)(4515,6040)
	(5865,6040)(6315,4915)(6315,4240)(5415,4240)
\path(5415,4240)(4515,4915)(4515,6040)
	(5865,6040)(6315,4915)(6315,4240)(5415,4240)
\whiten\path(3165,4240)(3615,6040)(4515,6040)
	(4515,4915)(3840,4240)(3165,4240)
\path(3165,4240)(3615,6040)(4515,6040)
	(4515,4915)(3840,4240)(3165,4240)
\thicklines
\path(915,640)(2715,1540)(3840,1765)
	(4065,2440)(4515,3115)(5640,4240)
	(6315,4465)(7440,4690)(8115,6040)
\thinlines
\path(2715,640)(2715,6040)
\path(6315,6040)(6315,640)
\path(915,4240)(8115,4240)
\path(4515,640)(4515,6040)
\put(15,865){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\rho_2$}}}}
\put(1140,190){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\rho_1$}}}}
\put(1860,145){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\longrightarrow$}}}}
\put(105,1360){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\uparrow$}}}}
\end{picture}
}


==> Figures/hausdorff-2.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4527,1056)(0,-10)
\path(15,420)(4515,420)
\path(15,420)(4515,420)
\thicklines
\whiten\path(915,645)(2220,645)(2220,420)
	(915,420)(915,645)
\path(915,645)(2220,645)(2220,420)
	(915,420)(915,645)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(2310,645)(3615,645)(3615,420)
	(2310,420)(2310,645)
\path(2310,645)(3615,645)(3615,420)
	(2310,420)(2310,645)
\put(15,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(915,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(1815,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(2670,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(3525,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}8}}}}
\put(1005,870){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$A'$}}}}
\put(2895,870){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$B'$}}}}
\end{picture}
}


==> Figures/hausdorff-3.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4608,1056)(0,-10)
\path(54,420)(4554,420)
\path(54,420)(4554,420)
\thicklines
\whiten\path(54,645)(1854,645)(1854,420)
	(54,420)(54,645)
\path(54,645)(1854,645)(1854,420)
	(54,420)(54,645)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(2754,645)(4554,645)(4554,420)
	(2754,420)(2754,645)
\path(2754,645)(4554,645)(4554,420)
	(2754,420)(2754,645)
\put(54,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(954,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(1854,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(2709,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(3564,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}8}}}}
\put(1044,870){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$A'$}}}}
\put(2934,870){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$B'$}}}}
\end{picture}
}


==> Figures/hausdorff.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4527,1056)(0,-10)
\path(15,420)(4515,420)
\path(15,420)(4515,420)
\thicklines
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(2715,645)(3615,645)(3615,420)
	(2715,420)(2715,645)
\path(2715,645)(3615,645)(3615,420)
	(2715,420)(2715,645)
\whiten\path(915,645)(1815,645)(1815,420)
	(915,420)(915,645)
\path(915,645)(1815,645)(1815,420)
	(915,420)(915,645)
\put(15,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(915,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(1815,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(2670,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}6}}}}
\put(3525,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}8}}}}
\put(1005,870){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$A$}}}}
\put(2895,870){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$B$}}}}
\end{picture}
}

